TagSLAM: Robust SLAM with Fiducial Markers

TagSLAM provides a convenient, flexible, and robust way of performing Simultaneous Localization and Mapping (SLAM) with AprilTag fiducial markers. By leveraging a few simple abstractions (bodies, tags, cameras), TagSLAM provides a front end to the GTSAM factor graph optimizer that makes it possible to rapidly design a range of experiments that are based on tags: full SLAM, extrinsic camera calibration with non-overlapping views, visual localization for ground truth, loop closure for odometry, pose estimation etc. We discuss in detail how TagSLAM initializes the factor graph in a robust way, and present loop closure as an application example. TagSLAM is a ROS based open source package and can be found at https://berndpfrommer.github.io/tagslam_web.

==> sections/sample_graph.tex <==
\begin{tikzpicture}

\newcommand{\ysepstatic}{0.2cm}  % y sep static poses
\newcommand{\xsepprior}{0.2cm}   % x sep of priors
\newcommand{\xsepdyn}{1.6cm}     % x sep dyn pose
\newcommand{\xsepfac}{1.1cm}     % x sep dyn pose
\newcommand{\nsize}{16mm}        % minimum node size
\newcommand{\facoff}{12mm}       % factor offset
\newcommand{\xsepfactpo}{4.0cm}  % x sep dyn pose t+1
\newcommand{\xseprelfac}{0.75cm} % rel pose prior factor
\tikzstyle{node} = [latent,minimum size=\nsize];

%
%
% The static poses
%
\node[node]                               (lab_T_2)     {$\ctrans{l}{T}{2}$};
\node[node, below=\ysepstatic of lab_T_2]   (w_T_lab)     {$\ctrans{\mathrm{w}}{T}{l}$};
\node[node, below=\ysepstatic of w_T_lab]   (rig_T_cam)   {$\ctrans{\mathrm{r}}{T}{\mathrm{c}}$};
\node[node, below=\ysepstatic of rig_T_cam] (block_T_105) {$\ctrans{\mathrm{b}}{T}{105}$};

%
%
% priors on static poses
%
\factor[left=\xsepprior of lab_T_2]     {pAtag2} {above:{$p_A$}} {lab_T_2} {};
\factor[left=\xsepprior of w_T_lab]     {pAlab}  {above:{$p_A$}} {w_T_lab} {};
\factor[left=\xsepprior of rig_T_cam]   {pAcam}  {above:{$p_A$}} {rig_T_cam} {};
\factor[left=\xsepprior of block_T_105] {pA105}  {above:{$p_A$}} {block_T_105} {};

%
% dynamic poses at t
%
\node[node,right=\xsepdyn of lab_T_2]     (w_T_rig_t)   {$\ctrans{\mathrm{w}}{T}{\mathrm{r}}(t)$};
\node[node,right=\xsepdyn of block_T_105] (w_T_block_t) {$\ctrans{\mathrm{w}}{T}{\mathrm{b}}(t)$};

%
% tag projection factors at t
%
\factor[right=\xsepfac of lab_T_2] {pT2t}       {above:{$p_T$}} {lab_T_2,w_T_lab,rig_T_cam,w_T_rig_t}{};
\factor[right=\xsepfac of block_T_105] {pT105t} {below:{$p_T$}} {block_T_105,w_T_rig_t,rig_T_cam,w_T_block_t}{};

%
% dynamic poses at t+1
%
\node[node,right=\xsepdyn of w_T_rig_t]   (w_T_rig_tp1)   {$\ctrans{\mathrm{w}}{T}{\mathrm{r}}(t+1)$};
\node[node,right=\xsepdyn of w_T_block_t] (w_T_block_tp1) {$\ctrans{\mathrm{w}}{T}{\mathrm{b}}(t+1)$};

%
% tag projection factors at t + 1
%
\factor[right=\xsepfactpo of w_T_lab]   {pT2tp1}  {above:{$p_T$}} {lab_T_2,w_T_lab,rig_T_cam,w_T_rig_tp1}{};
\factor[right=\xsepfactpo of rig_T_cam] {pT105tp1}{below:{$p_T$}} {block_T_105,w_T_rig_tp1,rig_T_cam,w_T_block_tp1}{};

%
% relative pose priors
%

\factor[right=\xseprelfac of w_T_rig_t]  {prelrig}{above:{$p_R$}} {w_T_rig_t,w_T_rig_tp1}{};


\end{tikzpicture}


==> sections/sample_subgraph.tex <==
\begin{tikzpicture}

\newcommand{\ysepstatic}{0.2cm}     % y sep static poses
\newcommand{\xsepprior}{0.2cm}      % x sep of priors
\newcommand{\xsepdyn}{1.6cm}        % x sep dyn pose
\newcommand{\xsepfac}{1.1cm}        % x sep dyn pose
\newcommand{\nsize}{16mm}        % minimum node size
\newcommand{\facoff}{12mm}        % factor offset
\newcommand{\xsepfactpo}{4.0cm}        % x sep dyn pose t+1
\newcommand{\xseprelfac}{0.75cm}        % rel pose prior factor
\tikzstyle{node} = [latent,minimum size=\nsize];

%
%
% The static poses
%
\node[node]                               (lab_T_2)     {$\ctrans{l}{T}{2}$};
\node[node, below=\ysepstatic of lab_T_2]   (w_T_lab)     {$\ctrans{\mathrm{w}}{T}{l}$};
\node[node, below=\ysepstatic of w_T_lab]   (rig_T_cam)   {$\ctrans{\mathrm{r}}{T}{\mathrm{c}}$};
\node[node, below=\ysepstatic of rig_T_cam] (block_T_105) {$\ctrans{\mathrm{b}}{T}{105}$};

%
%
% priors on static poses
%
\factor[left=\xsepprior of lab_T_2]     {pAtag2} {above:{$p_A$}} {lab_T_2} {};
\factor[left=\xsepprior of w_T_lab]     {pAlab}  {above:{$p_A$}} {w_T_lab} {};
\factor[left=\xsepprior of rig_T_cam]   {pAcam}  {above:{$p_A$}} {rig_T_cam} {};
\factor[left=\xsepprior of block_T_105] {pA105}  {above:{$p_A$}} {block_T_105} {};

%
% dynamic poses at t
%
\node[node,right=\xsepdyn of lab_T_2]     (w_T_rig_t)   {$\ctrans{\mathrm{w}}{T}{\mathrm{r}}(t)$};
\factor[color=red,left=\xsepprior of w_T_rig_t]  {pwTrigt}  {above:{$p_A$}} {w_T_rig_t} {};

%
% dynamic poses at t+1
%
\node[node,right=\xsepdyn of w_T_rig_t]   (w_T_rig_tp1)   {$\ctrans{\mathrm{w}}{T}{\mathrm{r}}(t+1)$};
\node[node,right=\xsepdyn of w_T_block_t] (w_T_block_tp1) {$\ctrans{\mathrm{w}}{T}{\mathrm{b}}(t+1)$};

%
% tag projection factors at t + 1
%
\factor[right=\xsepfactpo of w_T_lab]   {pT2tp1}  {above:{$p_T$}} {lab_T_2,w_T_lab,rig_T_cam,w_T_rig_tp1}{};
\factor[right=\xsepfactpo of rig_T_cam] {pT105tp1}{below:{$p_T$}} {block_T_105,w_T_rig_tp1,rig_T_cam,w_T_block_tp1}{};

%
% relative pose priors
%

\factor[right=\xseprelfac of w_T_rig_t]  {prelrig}{above:{$p_R$}} {w_T_rig_t,w_T_rig_tp1}{};

%\factor[right=\xseprelfac of w_T_block_t] {prelblock}{above:{$p_R$}} {w_T_block_t,w_T_block_tp1}{};

\end{tikzpicture}

